Quantum JT Gravity in a box as a P\"oschl-Teller Scattering Problem

We present a canonical quantization of Jackiw--Teitelboim gravity with finite Dirichlet boundary conditions, using the geodesic length between the two boundaries and its conjugate momentum as reduced phase space variables. The dynamics is recast as the scattering problem of a nonrelativistic particle in a repulsive P\"oschl-Teller potential, naturally embedded within a hyperbolic reduction of the $\mathfrak{sl}(2,\mathbb{R})$ Casimir. We obtain exact wavefunctions of the universe and the disk partition function, interpreted as a transition matrix element between states of vanishing bare length. In the asymptotic limit, the theory reduces to Liouville quantum mechanics and reproduces the standard Schwarzian spectral density. At finite cutoff, however, the spectral measure exhibits genuinely nonperturbative corrections, absent in existing $T\bar T$ approaches. These contributions admit an interpretation in terms of pinched disk geometries and are responsible for a controlled violation of the Wheeler-DeWitt equation. We also obtain closed form expressions for thermal two-point functions in terms of Wilson functions and propose diagrammatic rules for time- and out-of-time-ordered four-point functions. We further address the issue of the branch cut singularity of the quasi-local energy and propose a UV completion of the model in which the Brown-York charge is extended beyond the black hole horizon. This extension naturally generalizes the scattering problem to configurations that foliate the black hole interior.

==> images/2pt_function.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,108); %set diagram left start at 0, and has height of 108

%Shape: Ellipse [id:dp17060354802358102] 
\draw   (30,60) .. controls (30,43.43) and (43.43,30) .. (60,30) .. controls (76.57,30) and (90,43.43) .. (90,60) .. controls (90,76.57) and (76.57,90) .. (60,90) .. controls (43.43,90) and (30,76.57) .. (30,60) -- cycle ;
%Shape: Circle [id:dp033560362345279815] 
\draw  [color={rgb, 255:red, 75; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 75; green, 19; blue, 254 }  ,fill opacity=1 ] (81.23,79.72) .. controls (82.07,79.72) and (82.74,80.4) .. (82.74,81.23) .. controls (82.74,82.07) and (82.07,82.74) .. (81.23,82.74) .. controls (80.4,82.74) and (79.72,82.07) .. (79.72,81.23) .. controls (79.72,80.4) and (80.4,79.72) .. (81.23,79.72) -- cycle ;
%Shape: Ellipse [id:dp9986871344751356] 
\draw  [color={rgb, 255:red, 75; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 75; green, 19; blue, 254 }  ,fill opacity=1 ] (38.79,79.73) .. controls (39.62,79.73) and (40.3,80.41) .. (40.3,81.24) .. controls (40.3,82.08) and (39.62,82.76) .. (38.79,82.76) .. controls (37.95,82.76) and (37.28,82.08) .. (37.28,81.24) .. controls (37.28,80.41) and (37.95,79.73) .. (38.79,79.73) -- cycle ;
%Shape: Arc [id:dp3310402754319589] 
\draw  [draw opacity=0] (38.79,81.24) .. controls (44.22,75.82) and (51.72,72.46) .. (60,72.46) .. controls (68.28,72.46) and (75.78,75.82) .. (81.21,81.24) -- (60,102.46) -- cycle ; \draw  [color={rgb, 255:red, 75; green, 19; blue, 254 }  ,draw opacity=1 ] (38.79,81.24) .. controls (44.22,75.82) and (51.72,72.46) .. (60,72.46) .. controls (68.28,72.46) and (75.78,75.82) .. (81.21,81.24) ;  

% Text Node
\draw (36.79,84.64) node [anchor=north east] [inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{1}$};
% Text Node
\draw (83.21,84.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{2}$};
% Text Node
\draw (83.21,35.39) node [anchor=south west] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\tau _{3}$};
% Text Node
\draw (36.79,35.39) node [anchor=south east] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\tau _{4}$};
% Text Node
\draw (60,71.6) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 75; green, 19; blue, 254 }  ,opacity=1 ]  {$\Delta $};


\end{tikzpicture}

==> images/2pt_function.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,259); %set diagram left start at 0, and has height of 259

%Shape: Circle [id:dp8555722697672962] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (359,130) .. controls (359,80.29) and (399.29,40) .. (449,40) .. controls (498.71,40) and (539,80.29) .. (539,130) .. controls (539,179.71) and (498.71,220) .. (449,220) .. controls (399.29,220) and (359,179.71) .. (359,130) -- cycle ;
%Curve Lines [id:da8350740354999497] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (380,189) .. controls (418.53,153.87) and (478.53,154.87) .. (518,189) ;
%Shape: Circle [id:dp6205760565179453] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (513.3,188) .. controls (513.3,185.96) and (514.96,184.3) .. (517,184.3) .. controls (519.04,184.3) and (520.7,185.96) .. (520.7,188) .. controls (520.7,190.04) and (519.04,191.7) .. (517,191.7) .. controls (514.96,191.7) and (513.3,190.04) .. (513.3,188) -- cycle ;
%Shape: Circle [id:dp03546527450962178] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (377.3,188) .. controls (377.3,185.96) and (378.96,184.3) .. (381,184.3) .. controls (383.04,184.3) and (384.7,185.96) .. (384.7,188) .. controls (384.7,190.04) and (383.04,191.7) .. (381,191.7) .. controls (378.96,191.7) and (377.3,190.04) .. (377.3,188) -- cycle ;
%Shape: Arc [id:dp5330722191227782] 
\draw[<->]  [draw opacity=0] (383.2,180.49) .. controls (372.45,166.51) and (366.06,149) .. (366.06,130) .. controls (366.06,84.19) and (403.19,47.06) .. (449,47.06) .. controls (494.81,47.06) and (531.94,84.19) .. (531.94,130) .. controls (531.94,149) and (525.55,166.51) .. (514.8,180.49) -- (449,130) -- cycle ; \draw[<->]    (381.93,178.8) .. controls (371.95,165.1) and (366.06,148.24) .. (366.06,130) .. controls (366.06,84.19) and (403.19,47.06) .. (449,47.06) .. controls (494.81,47.06) and (531.94,84.19) .. (531.94,130) .. controls (531.94,148.33) and (525.99,165.28) .. (515.91,179.01) ; %\draw [shift={(514.8,180.49)}, rotate = 303.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Arc [id:dp4482597091155901] 
\draw[<->]  [draw opacity=0] (510.17,186.05) .. controls (495,202.6) and (473.21,212.97) .. (449,212.97) .. controls (424.79,212.97) and (403,202.6) .. (387.83,186.05) -- (449,130) -- cycle ; \draw[<->]    (508.79,187.53) .. controls (493.69,203.21) and (472.49,212.97) .. (449,212.97) .. controls (425.39,212.97) and (404.09,203.11) .. (388.98,187.28) ; %\draw [shift={(387.83,186.05)}, rotate = 43.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ; %\draw [shift={(510.17,186.05)}, rotate = 136.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Circle [id:dp6703348481048732] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (80,130) .. controls (80,80.29) and (120.29,40) .. (170,40) .. controls (219.71,40) and (260,80.29) .. (260,130) .. controls (260,179.71) and (219.71,220) .. (170,220) .. controls (120.29,220) and (80,179.71) .. (80,130) -- cycle ;
%Curve Lines [id:da8974489468472091] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (101.3,189.3) .. controls (139.83,154.17) and (199.83,155.17) .. (239.3,189.3) ;
%Shape: Circle [id:dp7663366244986897] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (234.6,188.3) .. controls (234.6,186.26) and (236.26,184.6) .. (238.3,184.6) .. controls (240.34,184.6) and (242,186.26) .. (242,188.3) .. controls (242,190.34) and (240.34,192) .. (238.3,192) .. controls (236.26,192) and (234.6,190.34) .. (234.6,188.3) -- cycle ;
%Shape: Circle [id:dp4307395894532672] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (98.6,188.3) .. controls (98.6,186.26) and (100.26,184.6) .. (102.3,184.6) .. controls (104.34,184.6) and (106,186.26) .. (106,188.3) .. controls (106,190.34) and (104.34,192) .. (102.3,192) .. controls (100.26,192) and (98.6,190.34) .. (98.6,188.3) -- cycle ;
%Shape: Circle [id:dp836993390699978] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (445.3,220) .. controls (445.3,217.96) and (446.96,216.3) .. (449,216.3) .. controls (451.04,216.3) and (452.7,217.96) .. (452.7,220) .. controls (452.7,222.04) and (451.04,223.7) .. (449,223.7) .. controls (446.96,223.7) and (445.3,222.04) .. (445.3,220) -- cycle ;
%Shape: Circle [id:dp053382113094132544] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (445.3,40) .. controls (445.3,37.96) and (446.96,36.3) .. (449,36.3) .. controls (451.04,36.3) and (452.7,37.96) .. (452.7,40) .. controls (452.7,42.04) and (451.04,43.7) .. (449,43.7) .. controls (446.96,43.7) and (445.3,42.04) .. (445.3,40) -- cycle ;

% Text Node
\draw (449,228.4) node [anchor=north] [inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{\bra{L=0}}$};
% Text Node
\draw (450,29.6) node [anchor=south] [inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{\ket{L=0}}$};
% Text Node
\draw (449,157.6) node [anchor=south] [inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{\hat{G}}\textcolor[rgb]{0,0,1}{_{\Delta }}$};
% Text Node
\draw (449,204) node [anchor=south] [inner sep=0.75pt]    {$\tau _{2} -\tau _{1}$};
% Text Node
\draw (449,65) node [anchor=north] [inner sep=0.75pt]    {$\beta -\tau _{2} +\tau _{1}$};
% Text Node
\draw (309.5,120.5) node    {$=$};
% Text Node
\draw (171.5,157.6) node [anchor=south] [inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{\mathcal{O}}\textcolor[rgb]{0,0,1}{_{\Delta }}$};
% Text Node
\draw (100.3,191.7) node [anchor=north east] [inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\tau _{1}}$};
% Text Node
\draw (240.3,191.7) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\tau }\textcolor[rgb]{0.82,0.01,0.11}{_{2}}$};


\end{tikzpicture}

==> images/3_Penrose_diagrams.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,314); %set diagram left start at 0, and has height of 314

%Shape: Polygon Curved [id:ds7219309165488673] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 255 }  ,fill opacity=1 ] (710,230) .. controls (679.4,229.33) and (559.93,229.87) .. (530,230) .. controls (553.4,212) and (593,179.13) .. (620,179) .. controls (647,178.87) and (686.4,212) .. (710,230) -- cycle ;
%Shape: Triangle [id:dp848768136066713] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 255 }  ,fill opacity=1 ] (380,140) -- (290,50) -- (470,50) -- cycle ;
%Shape: Triangle [id:dp31912828316012454] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 255 }  ,fill opacity=1 ] (380,140) -- (470,230) -- (290,230) -- cycle ;
%Shape: Polygon Curved [id:ds508435869424209] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 255 }  ,fill opacity=1 ] (530,50) .. controls (560.6,50.67) and (680.07,50.13) .. (710,50) .. controls (686.6,68) and (647,100.87) .. (620,101) .. controls (593,101.13) and (553.6,68) .. (530,50) -- cycle ;
%Shape: Polygon Curved [id:ds1844580383946487] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 255 }  ,fill opacity=1 ] (50,50) .. controls (91.93,50.71) and (188.28,49.65) .. (230,50) .. controls (163.2,130.6) and (163.2,151.6) .. (230,230) .. controls (187.22,229.58) and (92.99,229.58) .. (50,230) .. controls (116.2,151.6) and (116.2,130.6) .. (50,50) -- cycle ;
%Straight Lines [id:da46402847511086065] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (470,50) -- (290,230) ;
%Straight Lines [id:da15441802461827348] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (290,50) -- (470,230) ;
%Straight Lines [id:da4745826342264332] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (230,50) -- (50,230) ;
%Straight Lines [id:da902661284960455] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (50,50) -- (230,230) ;
%Straight Lines [id:da39410532323245107] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (710,50) -- (530,230) ;
%Straight Lines [id:da9489925435479549] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (530,50) -- (710,230) ;
%Straight Lines [id:da8940145291457328] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (290,230) -- (470,50) ;
%Straight Lines [id:da6503344778273233] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (290,50) -- (470,230) ;
%Shape: Boxed Bezier Curve [id:dp961714587667104] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (710,50) .. controls (625.73,117.67) and (613.73,117.67) .. (530,50) ;
%Curve Lines [id:da7416609690602692] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (530,230) .. controls (614.27,162.33) and (626.27,162.33) .. (710,230) ;
%Shape: Boxed Bezier Curve [id:dp09900906429383471] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (230,230) .. controls (162.33,145.74) and (162.33,133.74) .. (230,50) ;
%Shape: Boxed Bezier Curve [id:dp42340224961639017] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (50,50) .. controls (117.67,134.27) and (117.67,146.27) .. (50,230) ;
%Shape: Frame [id:dp1025900917692778] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (39.93,39.93) -- (239.93,39.93) -- (239.93,239.93) -- (39.93,239.93) -- cycle(230,49.87) -- (49.87,49.87) -- (49.87,230) -- (230,230) -- cycle ;
%Shape: Rectangle [id:dp801970634387151] 
\draw  [line width=0.75]  (50,50) -- (230,50) -- (230,230) -- (50,230) -- cycle ;
%Straight Lines [id:da34063109131461744] 
\draw [line width=0.75]    (40,50) -- (230,50) ;
%Straight Lines [id:da06403952923187728] 
\draw [line width=0.75]    (40,230) -- (230,230) ;
%Straight Lines [id:da1556799116016213] 
\draw [line width=0.75]    (49.87,239.87) -- (49.87,49.87) ;
%Straight Lines [id:da8884669204022932] 
\draw [line width=0.75]    (230,240) -- (230,50) ;
%Shape: Frame [id:dp22184855863122988] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280,40) -- (480,40) -- (480,240) -- (280,240) -- cycle(470.07,49.93) -- (289.93,49.93) -- (289.93,230.07) -- (470.07,230.07) -- cycle ;
%Straight Lines [id:da27659054538032] 
\draw [line width=0.75]    (280.07,50.07) -- (470.07,50.07) ;
%Straight Lines [id:da9016399051495779] 
\draw [line width=0.75]    (280.07,230.07) -- (470.07,230.07) ;
%Straight Lines [id:da6844819710408093] 
\draw [line width=0.75]    (290.07,240.07) -- (290.07,50.07) ;
%Straight Lines [id:da2957625971487242] 
\draw [line width=0.75]    (470.07,240.07) -- (470.07,50.07) ;
%Shape: Rectangle [id:dp8814209725679356] 
\draw  [line width=0.75]  (290.07,49.93) -- (470.07,49.93) -- (470.07,229.93) -- (290.07,229.93) -- cycle ;
%Shape: Frame [id:dp728209099241798] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (520,40) -- (720,40) -- (720,240) -- (520,240) -- cycle(710.07,49.93) -- (529.93,49.93) -- (529.93,230.07) -- (710.07,230.07) -- cycle ;
%Straight Lines [id:da16510842923252245] 
\draw [line width=0.75]    (520.07,50.07) -- (710.07,50.07) ;
%Straight Lines [id:da7258999692055113] 
\draw [line width=0.75]    (520.07,230.07) -- (710.07,230.07) ;
%Straight Lines [id:da7679623638415606] 
\draw [line width=0.75]    (530.07,240.07) -- (530.07,50.07) ;
%Straight Lines [id:da6477572448480002] 
\draw [line width=0.75]    (710.07,240.07) -- (710.07,50.07) ;
%Shape: Rectangle [id:dp3342871048619869] 
\draw  [line width=0.75]  (530.07,49.93) -- (710.07,49.93) -- (710.07,229.93) -- (530.07,229.93) -- cycle ;

% Text Node
\draw (183.3,87) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-315]  {$\Phi =\Phi _{h}$};
% Text Node
\draw (192.4,140) node [anchor=north] [inner sep=0.75pt]  [color={rgb, 255:red, 204; green, 204; blue, 207 }  ,opacity=1 ,rotate=-270]  {$\textcolor[rgb]{0.82,0.01,0.11}{\Phi =\Phi }\textcolor[rgb]{0.82,0.01,0.11}{_{b}}$};
% Text Node
\draw (140,263.4) node [anchor=north] [inner sep=0.75pt]    {$\Phi _{h} < \Phi _{b}$};
% Text Node
\draw (380,263.4) node [anchor=north] [inner sep=0.75pt]    {$\Phi _{h} =\Phi _{b}$};
% Text Node
\draw (620,263.4) node [anchor=north] [inner sep=0.75pt]    {$\Phi _{h}  >\Phi _{b}$};
% Text Node
\draw (140,243.4) node [anchor=north] [inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (38,140) node [anchor=east] [inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (38,50) node [anchor=east] [inner sep=0.75pt]    {$+\frac{\pi }{2}$};
% Text Node
\draw (38,230) node [anchor=east] [inner sep=0.75pt]    {$-\frac{\pi }{2}$};
% Text Node
\draw (50,243.4) node [anchor=north] [inner sep=0.75pt]    {$0$};
% Text Node
\draw (230,243.4) node [anchor=north] [inner sep=0.75pt]    {$\pi $};
% Text Node
\draw (380,243.4) node [anchor=north] [inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (278,140) node [anchor=east] [inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (278,50) node [anchor=east] [inner sep=0.75pt]    {$+\frac{\pi }{2}$};
% Text Node
\draw (278,230) node [anchor=east] [inner sep=0.75pt]    {$-\frac{\pi }{2}$};
% Text Node
\draw (290,243.4) node [anchor=north] [inner sep=0.75pt]    {$0$};
% Text Node
\draw (470,243.4) node [anchor=north] [inner sep=0.75pt]    {$\pi $};
% Text Node
\draw (620,243.4) node [anchor=north] [inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (518,140) node [anchor=east] [inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (518.07,50.07) node [anchor=east] [inner sep=0.75pt]    {$+\frac{\pi }{2}$};
% Text Node
\draw (518.07,230.07) node [anchor=east] [inner sep=0.75pt]    {$-\frac{\pi }{2}$};
% Text Node
\draw (530.07,243.47) node [anchor=north] [inner sep=0.75pt]    {$0$};
% Text Node
\draw (710.07,243.47) node [anchor=north] [inner sep=0.75pt]    {$\pi $};


\end{tikzpicture}

==> images/4pt_OTOC.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,108); %set diagram left start at 0, and has height of 108

%Shape: Ellipse [id:dp07233853854841343] 
\draw   (30,60) .. controls (30,43.43) and (43.43,30) .. (60,30) .. controls (76.57,30) and (90,43.43) .. (90,60) .. controls (90,76.57) and (76.57,90) .. (60,90) .. controls (43.43,90) and (30,76.57) .. (30,60) -- cycle ;
%Shape: Circle [id:dp7547853600679387] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (81.23,79.72) .. controls (82.07,79.72) and (82.74,80.4) .. (82.74,81.23) .. controls (82.74,82.07) and (82.07,82.74) .. (81.23,82.74) .. controls (80.4,82.74) and (79.72,82.07) .. (79.72,81.23) .. controls (79.72,80.4) and (80.4,79.72) .. (81.23,79.72) -- cycle ;
%Shape: Ellipse [id:dp7556281020879838] 
\draw  [color={rgb, 255:red, 75; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 75; green, 19; blue, 254 }  ,fill opacity=1 ] (38.79,79.73) .. controls (39.62,79.73) and (40.3,80.41) .. (40.3,81.24) .. controls (40.3,82.08) and (39.62,82.76) .. (38.79,82.76) .. controls (37.95,82.76) and (37.28,82.08) .. (37.28,81.24) .. controls (37.28,80.41) and (37.95,79.73) .. (38.79,79.73) -- cycle ;
%Shape: Ellipse [id:dp7132781470967113] 
\draw  [color={rgb, 255:red, 75; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 75; green, 19; blue, 254 }  ,fill opacity=1 ] (81.23,37.29) .. controls (82.07,37.29) and (82.74,37.96) .. (82.74,38.8) .. controls (82.74,39.63) and (82.07,40.31) .. (81.23,40.31) .. controls (80.4,40.31) and (79.72,39.63) .. (79.72,38.8) .. controls (79.72,37.96) and (80.4,37.29) .. (81.23,37.29) -- cycle ;
%Shape: Circle [id:dp9865360301572264] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (38.79,37.28) .. controls (39.62,37.28) and (40.3,37.95) .. (40.3,38.79) .. controls (40.3,39.62) and (39.62,40.3) .. (38.79,40.3) .. controls (37.95,40.3) and (37.28,39.62) .. (37.28,38.79) .. controls (37.28,37.95) and (37.95,37.28) .. (38.79,37.28) -- cycle ;
%Straight Lines [id:da6775234447817879] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (38.79,38.79) -- (81.23,81.23) ;
%Straight Lines [id:da8917446091160319] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]    (50,70) -- (70,50) ;
%Straight Lines [id:da8020067315693074] 
\draw [color={rgb, 255:red, 75; green, 19; blue, 254 }  ,draw opacity=1 ]   (81.23,38.8) -- (38.79,81.24) ;

% Text Node
\draw (36.79,84.64) node [anchor=north east] [inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{1}$};
% Text Node
\draw (83.21,84.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{2}$};
% Text Node
\draw (83.23,35.4) node [anchor=south west] [inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{3}$};
% Text Node
\draw (36.79,35.39) node [anchor=south east] [inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{4}$};
% Text Node
\draw (43.79,81.24) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 75; green, 19; blue, 254 }  ,opacity=1 ]  {$\Delta _{A}$};
% Text Node
\draw (43.79,38.79) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Delta _{B}$};


\end{tikzpicture}

==> images/4pt_TOC.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,108); %set diagram left start at 0, and has height of 108

%Shape: Ellipse [id:dp4528008304302231] 
\draw   (30,60) .. controls (30,43.43) and (43.43,30) .. (60,30) .. controls (76.57,30) and (90,43.43) .. (90,60) .. controls (90,76.57) and (76.57,90) .. (60,90) .. controls (43.43,90) and (30,76.57) .. (30,60) -- cycle ;
%Shape: Circle [id:dp635799110068347] 
\draw  [color={rgb, 255:red, 75; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 75; green, 19; blue, 254 }  ,fill opacity=1 ] (81.23,79.72) .. controls (82.07,79.72) and (82.74,80.4) .. (82.74,81.23) .. controls (82.74,82.07) and (82.07,82.74) .. (81.23,82.74) .. controls (80.4,82.74) and (79.72,82.07) .. (79.72,81.23) .. controls (79.72,80.4) and (80.4,79.72) .. (81.23,79.72) -- cycle ;
%Shape: Ellipse [id:dp27156836809545915] 
\draw  [color={rgb, 255:red, 75; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 75; green, 19; blue, 254 }  ,fill opacity=1 ] (38.79,79.73) .. controls (39.62,79.73) and (40.3,80.41) .. (40.3,81.24) .. controls (40.3,82.08) and (39.62,82.76) .. (38.79,82.76) .. controls (37.95,82.76) and (37.28,82.08) .. (37.28,81.24) .. controls (37.28,80.41) and (37.95,79.73) .. (38.79,79.73) -- cycle ;
%Shape: Ellipse [id:dp03554215030394481] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (81.23,37.29) .. controls (82.07,37.29) and (82.74,37.96) .. (82.74,38.8) .. controls (82.74,39.63) and (82.07,40.31) .. (81.23,40.31) .. controls (80.4,40.31) and (79.72,39.63) .. (79.72,38.8) .. controls (79.72,37.96) and (80.4,37.29) .. (81.23,37.29) -- cycle ;
%Shape: Circle [id:dp7321915588636378] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (38.79,37.28) .. controls (39.62,37.28) and (40.3,37.95) .. (40.3,38.79) .. controls (40.3,39.62) and (39.62,40.3) .. (38.79,40.3) .. controls (37.95,40.3) and (37.28,39.62) .. (37.28,38.79) .. controls (37.28,37.95) and (37.95,37.28) .. (38.79,37.28) -- cycle ;
%Shape: Arc [id:dp38167497963504504] 
\draw  [draw opacity=0] (38.79,81.24) .. controls (44.22,75.82) and (51.72,72.46) .. (60,72.46) .. controls (68.28,72.46) and (75.78,75.82) .. (81.21,81.24) -- (60,102.46) -- cycle ; \draw  [color={rgb, 255:red, 75; green, 19; blue, 254 }  ,draw opacity=1 ] (38.79,81.24) .. controls (44.22,75.82) and (51.72,72.46) .. (60,72.46) .. controls (68.28,72.46) and (75.78,75.82) .. (81.21,81.24) ;  
%Shape: Arc [id:dp1340120454881597] 
\draw  [draw opacity=0] (38.79,38.79) .. controls (44.22,44.22) and (51.72,47.57) .. (60,47.57) .. controls (68.28,47.57) and (75.78,44.22) .. (81.21,38.79) -- (60,17.57) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (38.79,38.79) .. controls (44.22,44.22) and (51.72,47.57) .. (60,47.57) .. controls (68.28,47.57) and (75.78,44.22) .. (81.21,38.79) ;  

% Text Node
\draw (36.79,84.64) node [anchor=north east] [inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{1}$};
% Text Node
\draw (83.21,84.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{2}$};
% Text Node
\draw (83.21,35.39) node [anchor=south west] [inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{3}$};
% Text Node
\draw (36.79,35.39) node [anchor=south east] [inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{4}$};
% Text Node
\draw (60,71.6) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 75; green, 19; blue, 254 }  ,opacity=1 ]  {$\Delta _{A}$};
% Text Node
\draw (60,48.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Delta _{B}$};


\end{tikzpicture}

==> images/Penrose_diagram_exterior.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,281); %set diagram left start at 0, and has height of 281

%Shape: Polygon Curved [id:ds26294297736472905] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 255 }  ,fill opacity=1 ] (50,50) .. controls (91.93,50.71) and (188.28,49.65) .. (230,50) .. controls (163.2,130.6) and (163.2,151.6) .. (230,230) .. controls (187.22,229.58) and (92.99,229.58) .. (50,230) .. controls (116.2,151.6) and (116.2,130.6) .. (50,50) -- cycle ;
%Straight Lines [id:da012488076729322617] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (230,50) -- (50,230) ;
%Straight Lines [id:da6538004379399701] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (50,50) -- (230,230) ;
%Shape: Boxed Bezier Curve [id:dp3994780889111704] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (230,230) .. controls (162.33,145.74) and (162.33,133.74) .. (230,50) ;
%Shape: Boxed Bezier Curve [id:dp324058454420024] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (50,50) .. controls (117.67,134.27) and (117.67,146.27) .. (50,230) ;
%Shape: Frame [id:dp36325948670345176] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (39.93,39.93) -- (239.93,39.93) -- (239.93,239.93) -- (39.93,239.93) -- cycle(230,49.87) -- (49.87,49.87) -- (49.87,230) -- (230,230) -- cycle ;
%Shape: Rectangle [id:dp24786892746362632] 
\draw  [line width=0.75]  (50,50) -- (230,50) -- (230,230) -- (50,230) -- cycle ;
%Straight Lines [id:da1333964166416267] 
\draw [line width=0.75]    (40,50) -- (230,50) ;
%Straight Lines [id:da07477689514650909] 
\draw [line width=0.75]    (40,230) -- (230,230) ;
%Straight Lines [id:da43995422060766887] 
\draw [line width=0.75]    (49.87,239.87) -- (49.87,49.87) ;
%Straight Lines [id:da10327252899171724] 
\draw [line width=0.75]    (230,240) -- (230,50) ;
%Straight Lines [id:da4910469275095648] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (80,90) -- (200,90) ;
%Shape: Circle [id:dp6993151846106002] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (77.37,90) .. controls (77.37,88.55) and (78.55,87.37) .. (80,87.37) .. controls (81.45,87.37) and (82.63,88.55) .. (82.63,90) .. controls (82.63,91.45) and (81.45,92.63) .. (80,92.63) .. controls (78.55,92.63) and (77.37,91.45) .. (77.37,90) -- cycle ;
%Shape: Circle [id:dp9308775258202133] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (197.37,90) .. controls (197.37,88.55) and (198.55,87.37) .. (200,87.37) .. controls (201.45,87.37) and (202.63,88.55) .. (202.63,90) .. controls (202.63,91.45) and (201.45,92.63) .. (200,92.63) .. controls (198.55,92.63) and (197.37,91.45) .. (197.37,90) -- cycle ;

% Text Node
\draw (140,243.4) node [anchor=north] [inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (38,140) node [anchor=east] [inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (38,50) node [anchor=east] [inner sep=0.75pt]    {$+\frac{\pi }{2}$};
% Text Node
\draw (38,230) node [anchor=east] [inner sep=0.75pt]    {$-\frac{\pi }{2}$};
% Text Node
\draw (50,243.4) node [anchor=north] [inner sep=0.75pt]    {$0$};
% Text Node
\draw (230,243.4) node [anchor=north] [inner sep=0.75pt]    {$\pi $};
% Text Node
\draw (140,86.6) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,1}{( L,P)}$};
% Text Node
\draw (75,90) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{\tau _{\text{L}}}$};
% Text Node
\draw (205,90) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{\tau _{\text{R}}}$};


\end{tikzpicture}

==> images/Penrose_diagram_interior.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,372); %set diagram left start at 0, and has height of 372

%Shape: Polygon Curved [id:ds07672591976778265] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 255 }  ,fill opacity=1 ] (470.07,230) .. controls (439.47,229.33) and (320,229.86) .. (290.07,230) .. controls (313.47,212) and (353.07,179.13) .. (380.07,179) .. controls (407.07,178.86) and (446.47,212) .. (470.07,230) -- cycle ;
%Shape: Polygon Curved [id:ds5182674675775477] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 255 }  ,fill opacity=1 ] (290.07,49.86) .. controls (320.67,50.53) and (440.13,50) .. (470.07,49.86) .. controls (446.67,67.86) and (407.07,100.73) .. (380.07,100.86) .. controls (353.07,101) and (313.67,67.86) .. (290.07,49.86) -- cycle ;
%Straight Lines [id:da7654698341149506] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (470.07,50) -- (290.07,230) ;
%Straight Lines [id:da9305001482897797] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (290.07,50) -- (470.07,230) ;
%Shape: Boxed Bezier Curve [id:dp3797192820241563] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (289.93,230) .. controls (374.2,162.33) and (386.2,162.33) .. (469.93,230) ;
%Shape: Boxed Bezier Curve [id:dp326496943521304] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (469.93,49.86) .. controls (385.67,117.53) and (373.67,117.53) .. (289.93,49.86) ;
%Shape: Frame [id:dp28251423968804434] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280,39.93) -- (480,39.93) -- (480,239.93) -- (280,239.93) -- cycle(470.07,49.86) -- (289.93,49.86) -- (289.93,230) -- (470.07,230) -- cycle ;
%Shape: Rectangle [id:dp9115070088937451] 
\draw  [line width=0.75]  (290.07,50) -- (470.07,50) -- (470.07,230) -- (290.07,230) -- cycle ;
%Straight Lines [id:da4745867664335557] 
\draw [line width=0.75]    (280.07,50) -- (470.07,50) ;
%Straight Lines [id:da014957016024485514] 
\draw [line width=0.75]    (280.07,230) -- (470.07,230) ;
%Straight Lines [id:da9973958139319471] 
\draw [line width=0.75]    (289.93,239.86) -- (289.93,49.86) ;
%Straight Lines [id:da12035356243708673] 
\draw [line width=0.75]    (470.07,240) -- (470.07,50) ;
%Straight Lines [id:da4490305982318398] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (345.07,90) -- (414.07,90) ;
%Shape: Circle [id:dp015316210585752388] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (342.43,90) .. controls (342.43,88.54) and (343.61,87.36) .. (345.07,87.36) .. controls (346.52,87.36) and (347.7,88.54) .. (347.7,90) .. controls (347.7,91.45) and (346.52,92.63) .. (345.07,92.63) .. controls (343.61,92.63) and (342.43,91.45) .. (342.43,90) -- cycle ;
%Shape: Circle [id:dp9093374795144767] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (411.43,90) .. controls (411.43,88.54) and (412.61,87.36) .. (414.07,87.36) .. controls (415.52,87.36) and (416.7,88.54) .. (416.7,90) .. controls (416.7,91.45) and (415.52,92.63) .. (414.07,92.63) .. controls (412.61,92.63) and (411.43,91.45) .. (411.43,90) -- cycle ;
%Shape: Polygon Curved [id:ds6639284080891233] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 255 }  ,fill opacity=1 ] (50,50) .. controls (91.93,50.71) and (188.28,49.65) .. (230,50) .. controls (163.2,130.6) and (163.2,151.6) .. (230,230) .. controls (187.22,229.57) and (92.99,229.57) .. (50,230) .. controls (116.2,151.6) and (116.2,130.6) .. (50,50) -- cycle ;
%Straight Lines [id:da49728188876451485] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (230,50) -- (50,230) ;
%Straight Lines [id:da48242167720090334] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (50,50) -- (230,230) ;
%Shape: Boxed Bezier Curve [id:dp06785641742119197] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (230,230) .. controls (162.33,145.73) and (162.33,133.73) .. (230,50) ;
%Shape: Boxed Bezier Curve [id:dp9603782444121896] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (50,50) .. controls (117.67,134.26) and (117.67,146.26) .. (50,230) ;
%Shape: Frame [id:dp7560471141768073] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (39.93,39.93) -- (239.93,39.93) -- (239.93,239.93) -- (39.93,239.93) -- cycle(230,49.86) -- (49.87,49.86) -- (49.87,230) -- (230,230) -- cycle ;
%Shape: Rectangle [id:dp40736214652119407] 
\draw  [line width=0.75]  (50,50) -- (230,50) -- (230,230) -- (50,230) -- cycle ;
%Straight Lines [id:da20254404234994405] 
\draw [line width=0.75]    (40,50) -- (230,50) ;
%Straight Lines [id:da9989474210339795] 
\draw [line width=0.75]    (40,230) -- (230,230) ;
%Straight Lines [id:da2841889275488715] 
\draw [line width=0.75]    (49.87,239.86) -- (49.87,49.86) ;
%Straight Lines [id:da5120004741242727] 
\draw [line width=0.75]    (230,240) -- (230,50) ;
%Straight Lines [id:da009653840259970625] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (80,90) -- (200,90) ;
%Shape: Circle [id:dp8170272941965415] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (77.37,90) .. controls (77.37,88.54) and (78.55,87.36) .. (80,87.36) .. controls (81.45,87.36) and (82.63,88.54) .. (82.63,90) .. controls (82.63,91.45) and (81.45,92.63) .. (80,92.63) .. controls (78.55,92.63) and (77.37,91.45) .. (77.37,90) -- cycle ;
%Shape: Circle [id:dp7243745230392488] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (197.37,90) .. controls (197.37,88.54) and (198.55,87.36) .. (200,87.36) .. controls (201.45,87.36) and (202.63,88.54) .. (202.63,90) .. controls (202.63,91.45) and (201.45,92.63) .. (200,92.63) .. controls (198.55,92.63) and (197.37,91.45) .. (197.37,90) -- cycle ;

% Text Node
\draw (380.07,243.4) node [anchor=north] [inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (278.07,140) node [anchor=east] [inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (278.07,50) node [anchor=east] [inner sep=0.75pt]    {$+\frac{\pi }{2}$};
% Text Node
\draw (278.07,230) node [anchor=east] [inner sep=0.75pt]    {$-\frac{\pi }{2}$};
% Text Node
\draw (290.07,243.4) node [anchor=north] [inner sep=0.75pt]    {$0$};
% Text Node
\draw (470.07,243.4) node [anchor=north] [inner sep=0.75pt]    {$\pi $};
% Text Node
\draw (380.07,86.6) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,1}{(}\textcolor[rgb]{0,0,1}{L,P}\textcolor[rgb]{0,0,1}{)}$};
% Text Node
\draw (343.07,93.4) node [anchor=north east] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{\tau }\textcolor[rgb]{0.82,0.01,0.11}{_{\text{L}}}$};
% Text Node
\draw (416.07,93.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{\tau }\textcolor[rgb]{0.82,0.01,0.11}{_{\text{R}}}$};
% Text Node
\draw (140,243.4) node [anchor=north] [inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (38,140) node [anchor=east] [inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (38,50) node [anchor=east] [inner sep=0.75pt]    {$+\frac{\pi }{2}$};
% Text Node
\draw (38,230) node [anchor=east] [inner sep=0.75pt]    {$-\frac{\pi }{2}$};
% Text Node
\draw (50,243.4) node [anchor=north] [inner sep=0.75pt]    {$0$};
% Text Node
\draw (230,243.4) node [anchor=north] [inner sep=0.75pt]    {$\pi $};
% Text Node
\draw (140,86.6) node [anchor=south] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,1}{(}\textcolor[rgb]{0,0,1}{L,P}\textcolor[rgb]{0,0,1}{)}$};
% Text Node
\draw (75,90) node [anchor=east] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{\tau }\textcolor[rgb]{0.82,0.01,0.11}{_{\text{L}}}$};
% Text Node
\draw (205,90) node [anchor=west] [inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{\tau }\textcolor[rgb]{0.82,0.01,0.11}{_{\text{R}}}$};
% Text Node
\draw (140.13,263.53) node [anchor=north] [inner sep=0.75pt]    {$\Phi _{h} < \Phi _{b}$};
% Text Node
\draw (380.13,263.53) node [anchor=north] [inner sep=0.75pt]    {$\Phi _{h}  >\Phi _{b}$};


\end{tikzpicture}

==> images/amplitude.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,184); %set diagram left start at 0, and has height of 184

%Shape: Chord [id:dp22347345871302193] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 255 }  ,fill opacity=1 ] (150,100) .. controls (150,100) and (150,100) .. (150,100) .. controls (150,122.09) and (132.09,140) .. (110,140) .. controls (87.91,140) and (70,122.09) .. (70,100) -- cycle ;
%Shape: Arc [id:dp6054503487036216] 
\draw  [draw opacity=0][line width=1.5]  (149.99,99.3) .. controls (150.38,121.39) and (132.79,139.61) .. (110.7,139.99) .. controls (88.61,140.38) and (70.39,122.79) .. (70.01,100.7) -- (110,100) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (149.99,99.3) .. controls (150.38,121.39) and (132.79,139.61) .. (110.7,139.99) .. controls (88.61,140.38) and (70.39,122.79) .. (70.01,100.7) ;  
%Shape: Chord [id:dp5898309633305231] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 255 }  ,fill opacity=1 ] (70,90) .. controls (70,90) and (70,90) .. (70,90) .. controls (70,67.91) and (87.91,50) .. (110,50) .. controls (132.09,50) and (150,67.91) .. (150,90) -- cycle ;
%Shape: Arc [id:dp9167676043308838] 
\draw  [draw opacity=0][line width=1.5]  (70,90) .. controls (70,90) and (70,90) .. (70,90) .. controls (70,67.91) and (87.91,50) .. (110,50) .. controls (132.09,50) and (150,67.91) .. (150,90) -- (110,90) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (70,90) .. controls (70,90) and (70,90) .. (70,90) .. controls (70,67.91) and (87.91,50) .. (110,50) .. controls (132.09,50) and (150,67.91) .. (150,90) ;  
%Shape: Circle [id:dp09762004638403732] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (107.37,140) .. controls (107.37,138.55) and (108.55,137.37) .. (110,137.37) .. controls (111.45,137.37) and (112.63,138.55) .. (112.63,140) .. controls (112.63,141.45) and (111.45,142.63) .. (110,142.63) .. controls (108.55,142.63) and (107.37,141.45) .. (107.37,140) -- cycle ;
%Shape: Circle [id:dp1598658512218839] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (107.37,50) .. controls (107.37,48.55) and (108.55,47.37) .. (110,47.37) .. controls (111.45,47.37) and (112.63,48.55) .. (112.63,50) .. controls (112.63,51.45) and (111.45,52.63) .. (110,52.63) .. controls (108.55,52.63) and (107.37,51.45) .. (107.37,50) -- cycle ;
%Shape: Arc [id:dp4396138631896195] 
\draw[<->]  [draw opacity=0] (145,100) .. controls (145,119.36) and (129.33,135.06) .. (110,135.06) .. controls (90.67,135.06) and (75,119.36) .. (75,100) -- (110,100) -- cycle ; \draw[<->] (144.94,102.02) .. controls (143.9,120.44) and (128.65,135.06) .. (110,135.06) .. controls (91.25,135.06) and (75.94,120.29) .. (75.04,101.73) ; %\draw [shift={(75,100)}, rotate = 79.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ; %\draw [shift={(145,100)}, rotate = 100.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Shape: Arc [id:dp5998882567638605] 
\draw[<->]  [draw opacity=0] (145,90) .. controls (145,70.64) and (129.33,54.94) .. (110,54.94) .. controls (90.67,54.94) and (75,70.64) .. (75,90) -- (110,90) -- cycle ; \draw[<->]    (144.94,87.98) .. controls (143.9,69.56) and (128.65,54.94) .. (110,54.94) .. controls (91.25,54.94) and (75.94,69.71) .. (75.04,88.27) ; %\draw [shift={(75,90)}, rotate = 280.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ; %\draw [shift={(145,90)}, rotate = 259.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

% Text Node
\draw (110,143.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0,0,1}{\bra{L=0}}$};
% Text Node
\draw (110,46.6) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0,0,1}{\ket{L=0}}$};
% Text Node
\draw (110,128.6) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$\beta /2$};
% Text Node
\draw (110,61.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\beta /2$};


\end{tikzpicture}

==> images/corner.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,185); %set diagram left start at 0, and has height of 185

%Shape: Polygon Curved [id:ds4633956827217661] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 230; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (104,80.95) .. controls (99,105.95) and (63,113.95) .. (41,108.95) .. controls (19,103.95) and (25,77.95) .. (41,66.95) .. controls (57,55.95) and (85.5,60.7) .. (104,80.95) -- cycle ;
% Counterclockwise orientation arrow on the left side (pointing down)
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5] [->]  (26.75,90.22) -- (26.40,94.18) ;
%Straight Lines [id:da21150749589237128] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (104,80.95) -- (96,119.45) ;
%Straight Lines [id:da447956514874043] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (104,80.95) -- (73,48.95) ;
%Shape: Arc [id:dp707212737605321] 
\draw  [draw opacity=0][line width=0.75]  (97.67,113.52) .. controls (82.38,110.57) and (70.83,97.11) .. (70.83,80.95) .. controls (70.83,70.75) and (75.43,61.63) .. (82.68,55.54) -- (104,80.95) -- cycle ; \draw [line width=0.75,->]    (97.67,113.52) .. controls (82.38,110.57) and (70.83,97.11) .. (70.83,80.95) .. controls (70.83,71.47) and (74.81,62.91) .. (81.2,56.86) ;

% Text Node
\draw (99,78.35) node [anchor=north east] [inner sep=0.75pt]    {$\theta $};


\end{tikzpicture}

==> images/diagram_arc.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,92); %set diagram left start at 0, and has height of 92

%Shape: Arc [id:dp45146213919360634] 
\draw  [draw opacity=0] (31.8,49.74) .. controls (35.99,38.22) and (47.04,30) .. (60,30) .. controls (72.96,30) and (84.01,38.22) .. (88.2,49.74) -- (60,60) -- cycle ; \draw   (31.8,49.74) .. controls (35.99,38.22) and (47.04,30) .. (60,30) .. controls (72.96,30) and (84.01,38.22) .. (88.2,49.74) ;  
%Shape: Ellipse [id:dp9489798046138754] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88.2,48.23) .. controls (89.03,48.23) and (89.71,48.9) .. (89.71,49.74) .. controls (89.71,50.57) and (89.03,51.25) .. (88.2,51.25) .. controls (87.36,51.25) and (86.69,50.57) .. (86.69,49.74) .. controls (86.69,48.9) and (87.36,48.23) .. (88.2,48.23) -- cycle ;
%Shape: Ellipse [id:dp8758898354596837] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (31.8,48.23) .. controls (32.64,48.23) and (33.31,48.9) .. (33.31,49.74) .. controls (33.31,50.57) and (32.64,51.25) .. (31.8,51.25) .. controls (30.97,51.25) and (30.29,50.57) .. (30.29,49.74) .. controls (30.29,48.9) and (30.97,48.23) .. (31.8,48.23) -- cycle ;

% Text Node
\draw (60,42) node  [font=\scriptsize]  {$s_{j}$};
% Text Node
\draw (29.8,53.14) node [anchor=north east] [inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{2}$};
% Text Node
\draw (90.2,53.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tau _{1}$};


\end{tikzpicture}

==> images/diagram_crossing.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,108); %set diagram left start at 0, and has height of 108

%Straight Lines [id:da4068651937310872] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (38.79,38.79) -- (81.23,81.23) ;
%Straight Lines [id:da9423492681284427] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]    (50,70) -- (70,50) ;
%Straight Lines [id:da9302289918664595] 
\draw [color={rgb, 255:red, 75; green, 19; blue, 254 }  ,draw opacity=1 ]   (81.23,38.8) -- (38.79,81.24) ;

% Text Node
\draw (83.23,44.2) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 75; green, 19; blue, 254 }  ,opacity=1 ]  {$\Delta _{A}$};
% Text Node
\draw (36.79,44.19) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Delta _{B}$};
% Text Node
\draw (60,71.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$s_{1}$};
% Text Node
\draw (70,60) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize]  {$s_{2}$};
% Text Node
\draw (60,48.6) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$s_{3}$};
% Text Node
\draw (50,60) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize]  {$s_{4}$};


\end{tikzpicture}

==> images/diagram_vertex.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,92); %set diagram left start at 0, and has height of 92

%Shape: Arc [id:dp5418980408769825] 
\draw  [draw opacity=0] (70.26,11.8) .. controls (81.78,15.99) and (90,27.04) .. (90,40) .. controls (90,52.96) and (81.78,64.01) .. (70.26,68.2) -- (60,40) -- cycle ; \draw   (70.26,11.8) .. controls (81.78,15.99) and (90,27.04) .. (90,40) .. controls (90,52.96) and (81.78,64.01) .. (70.26,68.2) ;  
%Straight Lines [id:da13261003377031944] 
\draw [color={rgb, 255:red, 75; green, 19; blue, 254 }  ,draw opacity=1 ]   (90,40) -- (60,40) ;
%Shape: Ellipse [id:dp6413856313609425] 
\draw  [color={rgb, 255:red, 75; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 75; green, 19; blue, 254 }  ,fill opacity=1 ] (90,38.49) .. controls (90.83,38.49) and (91.51,39.17) .. (91.51,40) .. controls (91.51,40.83) and (90.83,41.51) .. (90,41.51) .. controls (89.17,41.51) and (88.49,40.83) .. (88.49,40) .. controls (88.49,39.17) and (89.17,38.49) .. (90,38.49) -- cycle ;

% Text Node
\draw (75,26.5) node  [font=\scriptsize]  {$s_{1}$};
% Text Node
\draw (75,53.5) node  [font=\scriptsize]  {$s_{2}$};
% Text Node
\draw (59,40) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 75; green, 19; blue, 254 }  ,opacity=1 ]  {$\Delta $};


\end{tikzpicture}

==> images/eigenfunction_WKB.tikz <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.43\textwidth]{images/eigenfunction_WKB_base.pdf}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[->] (0.003,0.375) -- (1.002,0.375) node[right] {$L$};
        \draw[->] (0.003,-0.02) -- (0.003,1);
        \draw (0.29,0.35) -- (0.29,0.4);
        \node at (0.23,0.28) {$\scriptstyle{2 \tanh^{-1}(\sqrt{1-\alpha^2}})$};
        %\node at (0.78,-0.08) {$\nu$};
        \node at (0.003,0) {};
        \node at (0.85,0.81) {$\color[HTML]{0000FF} \psi_s(L)$};
        \node at (0.53,0.89) {$\color[HTML]{D0021B} \psi_s^\text{WKB}(L)$};
    \end{scope}
\end{tikzpicture}

==> images/instantons.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,187); %set diagram left start at 0, and has height of 187

%Shape: Chord [id:dp37335608002710785] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 255 }  ,fill opacity=1 ] (300,50) .. controls (300,50) and (300,50) .. (300,50) .. controls (322.09,50) and (340,67.91) .. (340,90) .. controls (340,112.09) and (322.09,130) .. (300,130) -- cycle ;
%Shape: Arc [id:dp6897293889701949] 
\draw  [draw opacity=0][line width=1.5]  (300,50) .. controls (300,50) and (300,50) .. (300,50) .. controls (322.09,50) and (340,67.91) .. (340,90) .. controls (340,112.09) and (322.09,130) .. (300,130) -- (300,90) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (300,50) .. controls (300,50) and (300,50) .. (300,50) .. controls (322.09,50) and (340,67.91) .. (340,90) .. controls (340,112.09) and (322.09,130) .. (300,130) ;  
%Shape: Chord [id:dp8917393438029968] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 255 }  ,fill opacity=1 ] (110,50) .. controls (132.09,50) and (150,67.91) .. (150,90) .. controls (150,112.09) and (132.09,130) .. (110,130) .. controls (87.91,130) and (70,112.09) .. (70,90) .. controls (70,67.91) and (87.91,50) .. (110,50) -- cycle ;
%Shape: Arc [id:dp6985406017890181] 
\draw  [draw opacity=0][line width=1.5]  (150,90) .. controls (150,90) and (150,90) .. (150,90) .. controls (150,112.09) and (132.09,130) .. (110,130) .. controls (87.91,130) and (70,112.09) .. (70,90) .. controls (70,67.91) and (87.91,50) .. (110,50) .. controls (132.09,50) and (150,67.91) .. (150,90) -- (110,90) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (150,90) .. controls (150,90) and (150,90) .. (150,90) .. controls (150,112.09) and (132.09,130) .. (110,130) .. controls (87.91,130) and (70,112.09) .. (70,90) .. controls (70,67.91) and (87.91,50) .. (110,50) .. controls (132.09,50) and (150,67.91) .. (150,90) -- cycle ;  
%Shape: Circle [id:dp5289738427611106] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (67.37,90) .. controls (67.37,88.55) and (68.55,87.37) .. (70,87.37) .. controls (71.45,87.37) and (72.63,88.55) .. (72.63,90) .. controls (72.63,91.45) and (71.45,92.63) .. (70,92.63) .. controls (68.55,92.63) and (67.37,91.45) .. (67.37,90) -- cycle ;
%Shape: Chord [id:dp06098644019442023] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 255 }  ,fill opacity=1 ] (270,130) .. controls (270,130) and (270,130) .. (270,130) .. controls (247.91,130) and (230,112.09) .. (230,90) .. controls (230,67.91) and (247.91,50) .. (270,50) -- cycle ;
%Shape: Arc [id:dp8943033258304472] 
\draw  [draw opacity=0][line width=1.5]  (270,130) .. controls (270,130) and (270,130) .. (270,130) .. controls (247.91,130) and (230,112.09) .. (230,90) .. controls (230,67.91) and (247.91,50) .. (270,50) -- (270,90) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (270,130) .. controls (270,130) and (270,130) .. (270,130) .. controls (247.91,130) and (230,112.09) .. (230,90) .. controls (230,67.91) and (247.91,50) .. (270,50) ;  
%Shape: Chord [id:dp21869774611336046] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 255 }  ,fill opacity=1 ] (190,50) .. controls (212.09,50) and (230,67.91) .. (230,90) .. controls (230,112.09) and (212.09,130) .. (190,130) .. controls (167.91,130) and (150,112.09) .. (150,90) .. controls (150,67.91) and (167.91,50) .. (190,50) -- cycle ;
%Shape: Arc [id:dp21085419385215975] 
\draw  [draw opacity=0][line width=1.5]  (230,90) .. controls (230,112.09) and (212.09,130) .. (190,130) .. controls (167.91,130) and (150,112.09) .. (150,90) .. controls (150,67.91) and (167.91,50) .. (190,50) .. controls (212.09,50) and (230,67.91) .. (230,90) -- (190,90) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (230,90) .. controls (230,112.09) and (212.09,130) .. (190,130) .. controls (167.91,130) and (150,112.09) .. (150,90) .. controls (150,67.91) and (167.91,50) .. (190,50) .. controls (212.09,50) and (230,67.91) .. (230,90) -- cycle ;  
%Shape: Chord [id:dp5919740726514156] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 255 }  ,fill opacity=1 ] (380,50) .. controls (402.09,50) and (420,67.91) .. (420,90) .. controls (420,112.09) and (402.09,130) .. (380,130) .. controls (357.91,130) and (340,112.09) .. (340,90) .. controls (340,67.91) and (357.91,50) .. (380,50) -- cycle ;
%Shape: Arc [id:dp248006085831881] 
\draw  [draw opacity=0][line width=1.5]  (420,90) .. controls (420,112.09) and (402.09,130) .. (380,130) .. controls (357.91,130) and (340,112.09) .. (340,90) .. controls (340,67.91) and (357.91,50) .. (380,50) .. controls (402.09,50) and (420,67.91) .. (420,90) -- (380,90) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (420,90) .. controls (420,112.09) and (402.09,130) .. (380,130) .. controls (357.91,130) and (340,112.09) .. (340,90) .. controls (340,67.91) and (357.91,50) .. (380,50) .. controls (402.09,50) and (420,67.91) .. (420,90) -- cycle ;  
%Shape: Circle [id:dp5065764064204108] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (417.37,90) .. controls (417.37,88.55) and (418.55,87.37) .. (420,87.37) .. controls (421.45,87.37) and (422.63,88.55) .. (422.63,90) .. controls (422.63,91.45) and (421.45,92.63) .. (420,92.63) .. controls (418.55,92.63) and (417.37,91.45) .. (417.37,90) -- cycle ;
%Shape: Brace [id:dp33073247776005654] 
\draw   (70,133) .. controls (70,137.67) and (72.33,140) .. (77,140) -- (235.33,140.12) .. controls (242,140.12) and (245.33,142.45) .. (245.32,147.12) .. controls (245.33,142.45) and (248.66,140.12) .. (255.33,140.13)(252.33,140.13) -- (413.66,140.24) .. controls (418.33,140.24) and (420.66,137.91) .. (420.67,133.24) ;
%Curve Lines [id:da7288840535500449] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (490,160) .. controls (576,160.13) and (508,30.13) .. (660,30) ;
%Curve Lines [id:da7600687407329771] 
\draw[<->] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (493.5,152.73) .. controls (536.49,147.76) and (534.8,83.64) .. (557.79,61.89) ;
%\draw [shift={(560,60)}, rotate = 142.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%\draw [shift={(490,153)}, rotate = 357.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp6203052210848274] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (74.73,67.37) .. controls (74.73,65.91) and (75.91,64.73) .. (77.37,64.73) .. controls (78.82,64.73) and (80,65.91) .. (80,67.37) .. controls (80,68.82) and (78.82,70) .. (77.37,70) .. controls (75.91,70) and (74.73,68.82) .. (74.73,67.37) -- cycle ;
%Shape: Circle [id:dp9256347748600927] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (74.73,113.37) .. controls (74.73,111.91) and (75.91,110.73) .. (77.37,110.73) .. controls (78.82,110.73) and (80,111.91) .. (80,113.37) .. controls (80,114.82) and (78.82,116) .. (77.37,116) .. controls (75.91,116) and (74.73,114.82) .. (74.73,113.37) -- cycle ;
%Curve Lines [id:da32831194314547796] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (77.37,67.37) .. controls (94,75.13) and (92,107.13) .. (77.37,113.37) ;
%Shape: Circle [id:dp03929902795006757] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (94.73,52.63) .. controls (94.73,51.18) and (95.91,50) .. (97.37,50) .. controls (98.82,50) and (100,51.18) .. (100,52.63) .. controls (100,54.09) and (98.82,55.27) .. (97.37,55.27) .. controls (95.91,55.27) and (94.73,54.09) .. (94.73,52.63) -- cycle ;
%Shape: Circle [id:dp8597207764078838] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (94.73,127.37) .. controls (94.73,125.91) and (95.91,124.73) .. (97.37,124.73) .. controls (98.82,124.73) and (100,125.91) .. (100,127.37) .. controls (100,128.82) and (98.82,130) .. (97.37,130) .. controls (95.91,130) and (94.73,128.82) .. (94.73,127.37) -- cycle ;
%Curve Lines [id:da483186138216403] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (97.37,52.63) .. controls (105,72.13) and (106,106.13) .. (97.37,127.37) ;
%Straight Lines [id:da6232917822003894] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (660,30) -- (710,30) ;
%Straight Lines [id:da5593285630684358] 
\draw[->,line width=1]    (490,160) -- (708,160) ;
%\draw [shift={(710,160)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7501378113945342] 
\draw[->,line width=1]    (490,161) -- (490,32) ;
%\draw [shift={(490,30)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (68,90) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0,0,1}{\bra{L=0}}$};
% Text Node
\draw (422,90) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0,0,1}{\ket{L=0}}$};
% Text Node
\draw (110,43.6) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\beta /n$};
% Text Node
\draw (286.8,90.5) node    {$\dots $};
% Text Node
\draw (190,43.6) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\beta /n$};
% Text Node
\draw (380,43.6) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\beta /n$};
% Text Node
\draw (246,147.4) node [anchor=north] [inner sep=0.75pt]    {$n$};
% Text Node
\draw (590.5,110.4) node [anchor=north] [inner sep=0.75pt]    {$n\text{-times}$};
% Text Node
\draw (601,52.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{V}\textcolor[rgb]{0.82,0.01,0.11}{_{\text{E}}}$};
% Text Node
\draw (717,159.5) node [anchor=west] [inner sep=0.75pt]    {$L$};

\end{tikzpicture}

==> images/phase_space_2.tikz <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.45\textwidth]{images/phase_space_base_2.pdf}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[->] (0.005,0.438) -- (0.95,0.438) node[right] {$L$};
        \draw[->] (0.0235,-0.002) -- (0.0235,0.9) node[above] {$P$};
        \node at (0.82,0.66) {$\color[HTML]{0000FF} \Phi_h < \Phi_b$};
        %\node at (0.82,0.742) {$\color[HTML]{25aa50} \Phi_h = \Phi_b$};
        \node at (0.82,0.895) {$\color[HTML]{D0021B} \Phi_h = \Phi_b$};
    \end{scope}
\end{tikzpicture}

==> images/potential.tikz <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.45\textwidth]{images/potential_base.pdf}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[->] (0.003,0.163) -- (1.002,0.163) node[right] {$L$};
        \draw[->] (0.06,0) -- (0.06,1);
        \node at (0.4,0.59) {$\color[HTML]{0000FF} V_\text{eff}(L)$};
        \node at (0.25,0.895) {$\color[HTML]{D0021B} V(L)$};
        \node at (0.03,0.09) {$0$};
    \end{scope}
\end{tikzpicture}

==> images/spectral_density.tikz <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.4\textwidth]{images/spectral_density_base.pdf}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[->] (0.003,0.012) -- (1.002,0.012) node[right] {$E$};
        \draw[->] (0.003,-0.012) -- (0.003,1);
        \draw (0.96,-0.012) -- (0.96,0.036);
        \node at (0.96,-0.08) {$\nu$};
        \node at (0.003,-0.08) {$0$};
        \node at (0.44,0.25) {$\color[HTML]{0000FF} \rho(E)$};
        \node at (0.54,0.76) {$\color[HTML]{D0021B} \rho_{T\bar{T}}(E)$};
    \end{scope}
\end{tikzpicture}

==> images/spectral_density_piecewise.tikz <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.43\textwidth]{images/spectral_density_piecewise_base.pdf}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[->] (0.003,0.005) -- (1.002,0.005) node[right] {$E$};
        \draw[->] (0.003,-0.02) -- (0.003,1) node[above] {$\rho(E)$};
        \draw (0.78,-0.02) -- (0.78,0.03);
        \node at (0.78,-0.08) {$\nu$};
        \node at (0.003,-0.08) {$0$};
        \node at (0.45,0.42) {$\color[HTML]{0000FF} \substack{\text{black hole}\\ \text{exterior}}$};
        \node at (0.78,0.76) {$\color[HTML]{D0021B} \substack{\text{black hole}\\ \text{interior}}$};
    \end{scope}
\end{tikzpicture}
